Statistically validated mobile communication networks: Evolution of motifs in European and Chinese data

Big data open up unprecedented opportunities to investigate complex systems including the society. In particular, communication data serve as major sources for computational social sciences but they have to be cleaned and filtered as they may contain spurious information due to recording errors as well as interactions, like commercial and marketing activities, not directly related to the social network. The network constructed from communication data can only be considered as a proxy for the network of social relationships. Here we apply a systematic method, based on multiple hypothesis testing, to statistically validate the links and then construct the corresponding Bonferroni network, generalized to the directed case. We study two large datasets of mobile phone records, one from Europe and the other from China. For both datasets we compare the raw data networks with the corresponding Bonferroni networks and point out significant differences in the structures and in the basic network measures. We show evidence that the Bonferroni network provides a better proxy for the network of social interactions than the original one. By using the filtered networks we investigated the statistics and temporal evolution of small directed 3-motifs and conclude that closed communication triads have a formation time-scale, which is quite fast and typically intraday. We also find that open communication triads preferentially evolve to other open triads with a higher fraction of reciprocated calls. These stylized facts were observed for both datasets.

==> (inline-0) <==
\begin{tabular}{*{11}{c}}                                                                                                 
\hline\hline                                                                                                              
 & & \multicolumn{4}{c}{Original}                                                                                         
 & & \multicolumn{4}{c}{Bonferroni}\\                                                                                     
\cline{3-6}
\cline{8-11}                                                                                                   
 & & $\mu$ & $\sigma$ & $\mu_{\rm{\rm{rnd}}}$ & $\sigma_{\rm{\rm{rnd}}}$                                                            
 & & $\mu$ & $\sigma$ & $\mu_{\rm{\rm{rnd}}}$ & $\sigma_{\rm{\rm{rnd}}}$                                                            
\\                                                                                                                        
\hline                                                                                                                    
\multirow{13}*{daily}                                                                                                     
 & 6 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "b"                                                                                                    
\POS "a" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 17.41                                                                                                                  
 & 1.12                                                                                                                   
 & 17.45                                                                                                                  
 & 1.03                                                                                                                   
 &                                                                                                                        
 & 19.15                                                                                                                  
 & 0.48                                                                                                                   
 & 19.3                                                                                                                   
 & 0.47                                                                                                                   
\\                                                                                                                        
 & 12 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<-} "b"                                                                                                    
\POS "a" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 23.69                                                                                                                  
 & 0.85                                                                                                                   
 & 24.02                                                                                                                  
 & 0.84                                                                                                                   
 &                                                                                                                        
 & 31.32                                                                                                                  
 & 0.85                                                                                                                   
 & 31.78                                                                                                                  
 & 0.82                                                                                                                   
\\                                                                                                                        
 & 14 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 17.93                                                                                                                  
 & 0.49                                                                                                                   
 & 19.16                                                                                                                  
 & 0.53                                                                                                                   
 &                                                                                                                        
 & 14.69                                                                                                                  
 & 0.36                                                                                                                   
 & 15.37                                                                                                                  
 & 0.39                                                                                                                   
\\                                                                                                                        
 & 36 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "c"                                                                                                    
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 14.09                                                                                                                  
 & 0.5                                                                                                                    
 & 14.47                                                                                                                  
 & 0.47                                                                                                                   
 &                                                                                                                        
 & 16.08                                                                                                                  
 & 0.44                                                                                                                   
 & 16.43                                                                                                                  
 & 0.41                                                                                                                   
\\                                                                                                                        
 & 38 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "b"                                                                                                    
\POS "a" \ar @{->} "c"                                                                                                    
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 1.09 (+)}                                                                                                                   
 & 0.04                                                                                                                   
 & 4.22e-5                                                                                                                
 & 2.18e-5                                                                                                                
 &                                                                                                                        
 & {\bf 0.94 (+)}                                                                                                                   
 & 0.05                                                                                                                   
 & 8.81e-6                                                                                                                
 & 2.29e-5                                                                                                                
\\                                                                                                                        
 & 46 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{->} "c"                                                                                                    
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.57 (+)}                                                                                                                   
 & 0.04                                                                                                                   
 & 1.66e-5                                                                                                                
 & 1.24e-5                                                                                                                
 &                                                                                                                        
 & {\bf 0.31 (+)}                                                                                                                   
 & 0.03                                                                                                                   
 & 4.31e-6                                                                                                                
 & 1.71e-5                                                                                                                
\\                                                                                                                        
 & 74 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{<-} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 16.08                                                                                                                  
 & 0.39                                                                                                                   
 & 17.32                                                                                                                  
 & 0.45                                                                                                                   
 &                                                                                                                        
 & 12.58                                                                                                                  
 & 0.34                                                                                                                   
 & 13.28                                                                                                                  
 & 0.38                                                                                                                   
\\                                                                                                                        
 & 78 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{<->} "c"                                                                                                   
\end{xy}                                                                                                                  
 & 6.37                                                                                                                   
 & 0.44                                                                                                                   
 & 7.57                                                                                                                   
 & 0.55                                                                                                                   
 &                                                                                                                        
 & 3.45                                                                                                                   
 & 0.22                                                                                                                   
 & 3.84                                                                                                                   
 & 0.25                                                                                                                   
\\                                                                                                                        
 & 98 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "b"                                                                                                    
\POS "a" \ar @{<-} "c"                                                                                                    
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.2 (+)}                                                                                                                    
 & 6.91e-3                                                                                                                
 & 7.43e-6                                                                                                                
 & 7.64e-6                                                                                                                
 &                                                                                                                        
 & {\bf 0.25 (+)}                                                                                                                   
 & 0.02                                                                                                                   
 & 1.11e-6                                                                                                                
 & 8.15e-6                                                                                                                
\\                                                                                                                        
 & 102 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "b"                                                                                                    
\POS "a" \ar @{<->} "c"                                                                                                   
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.75 (+)}                                                                                                                   
 & 0.04                                                                                                                   
 & 2.24e-5                                                                                                                
 & 1.52e-5                                                                                                                
 &                                                                                                                        
 & {\bf 0.5 (+)}                                                                                                                   
 & 0.04                                                                                                                   
 & 5.57e-6                                                                                                                
 & 1.96e-5                                                                                                                
\\                                                                                                                        
 & 108 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<-} "b"                                                                                                    
\POS "a" \ar @{<->} "c"                                                                                                   
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.49 (+)}                                                                                                                   
 & 0.04                                                                                                                   
 & 1.36e-5                                                                                                                
 & 1.12e-5                                                                                                                
 &                                                                                                                        
 & {\bf 0.26 (+)}                                                                                                                   
 & 0.03                                                                                                                   
 & 5.34e-7                                                                                                                
 & 5.58e-6                                                                                                                
\\                                                                                                                        
 & 110 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{<->} "c"                                                                                                   
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 1.05 (+)}                                                                                                                   
 & 0.1                                                                                                                    
 & 2.43e-5                                                                                                                
 & 1.58e-5                                                                                                                
 &                                                                                                                        
 & {\bf 0.4 (+)}                                                                                                                    
 & 0.04                                                                                                                   
 & 3.88e-6                                                                                                                
 & 1.7e-5                                                                                                                 
\\                                                                                                                        
 & 238 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{<->} "c"                                                                                                   
\POS "b" \ar @{<->} "c"                                                                                                   
\end{xy}                                                                                                                  
 & {\bf 0.28 (+)}                                                                                                                   
 & 0.03                                                                                                                   
 & 1.37e-6                                                                                                                
 & 3.54e-6                                                                                                                
 &                                                                                                                        
 & {\bf 0.07 (+)}                                                                                                                   
 & 0.01                                                                                                                   
 & 1.03e-6                                                                                                                
 & 1.07e-5                                                                                                                
\\                                                                                                                        
\hline\multirow{13}*{weekly}                                                                                              
 & 6 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "b"                                                                                                    
\POS "a" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 14.42                                                                                                                  
 & 3.06                                                                                                                   
 & 14.13                                                                                                                  
 & 2.76                                                                                                                   
 &                                                                                                                        
 & 12.07                                                                                                                  
 & 0.46                                                                                                                   
 & 12.16                                                                                                                  
 & 0.46                                                                                                                   
\\                                                                                                                        
 & 12 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<-} "b"                                                                                                    
\POS "a" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 16.89                                                                                                                  
 & 0.97                                                                                                                   
 & 16.91                                                                                                                  
 & 0.95                                                                                                                   
 &                                                                                                                        
 & 20.36                                                                                                                  
 & 0.85                                                                                                                   
 & 20.33                                                                                                                  
 & 0.87                                                                                                                   
\\                                                                                                                        
 & 14 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 20.18                                                                                                                  
 & 0.73                                                                                                                   
 & 21.62                                                                                                                  
 & 0.69                                                                                                                   
 &                                                                                                                        
 & {\bf 20.33 (-)}                                                                                                                  
 & 0.3                                                                                                                    
 & 21.66                                                                                                                  
 & 0.33                                                                                                                   
\\                                                                                                                        
 & 36 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "c"                                                                                                    
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 11.08                                                                                                                  
 & 0.65                                                                                                                   
 & 11.16                                                                                                                  
 & 0.63                                                                                                                   
 &                                                                                                                        
 & 12.44                                                                                                                  
 & 0.31                                                                                                                   
 & 12.56                                                                                                                  
 & 0.33                                                                                                                   
\\                                                                                                                        
 & 38 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "b"                                                                                                    
\POS "a" \ar @{->} "c"                                                                                                    
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.69 (+)}                                                                                                                   
 & 0.04                                                                                                                   
 & 7.91e-5                                                                                                                
 & 2.34e-5                                                                                                                
 &                                                                                                                        
 & {\bf 0.78 (+)}                                                                                                                   
 & 0.02                                                                                                                   
 & 2.63e-5                                                                                                                
 & 3.79e-6                                                                                                                
\\                                                                                                                        
 & 46 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{->} "c"                                                                                                    
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.59 (+)}                                                                                                                   
 & 0.02                                                                                                                   
 & 3.5e-5                                                                                                                 
 & 5.01e-6                                                                                                                
 &                                                                                                                        
 & {\bf 0.58 (+)}                                                                                                                   
 & 0.02                                                                                                                   
 & 1.34e-5                                                                                                                
 & 3.25e-6                                                                                                                
\\                                                                                                                        
 & 74 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{<-} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 20.02                                                                                                                  
 & 0.78                                                                                                                   
 & 21.39                                                                                                                  
 & 0.73                                                                                                                   
 &                                                                                                                        
 & {\bf 19.6 (-)}                                                                                                                   
 & 0.41                                                                                                                   
 & 20.85                                                                                                                  
 & 0.44                                                                                                                   
\\                                                                                                                        
 & 78 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{<->} "c"                                                                                                   
\end{xy}                                                                                                                  
 & {\bf 12.01 (-)}                                                                                                                  
 & 0.65                                                                                                                   
 & 14.8                                                                                                                   
 & 0.78                                                                                                                   
 &                                                                                                                        
 & {\bf 10.29 (-)}                                                                                                                  
 & 0.68                                                                                                                   
 & 12.43                                                                                                                  
 & 0.87                                                                                                                   
\\                                                                                                                        
 & 98 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "b"                                                                                                    
\POS "a" \ar @{<-} "c"                                                                                                    
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.13 (+)}                                                                                                                   
 & 8.26e-3                                                                                                                
 & 1.17e-5                                                                                                                
 & 1.7e-6                                                                                                                 
 &                                                                                                                        
 & {\bf 0.15 (+)}                                                                                                                  
 & 7.93e-3                                                                                                                
 & 5.72e-6                                                                                                                
 & 1.5e-6                                                                                                                 
\\                                                                                                                        
 & 102 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "b"                                                                                                    
\POS "a" \ar @{<->} "c"                                                                                                   
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.77 (+)}                                                                                                                   
 & 0.02                                                                                                                   
 & 5.32e-5                                                                                                                
 & 6.09e-6                                                                                                                
 &                                                                                                                        
 & {\bf 0.75 (+)}                                                                                                                   
 & 0.02                                                                                                                   
 & 2.09e-5                                                                                                                
 & 3.27e-6                                                                                                                
\\                                                                                                                        
 & 108 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<-} "b"                                                                                                    
\POS "a" \ar @{<->} "c"                                                                                                   
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.53 (+)}                                                                                                                   
 & 0.02                                                                                                                   
 & 4.39e-5                                                                                                                
 & 1.31e-5                                                                                                                
 &                                                                                                                        
 & {\bf 0.5 (+)}                                                                                                                    
 & 0.02                                                                                                                   
 & 1.16e-5                                                                                                                
 & 3.31e-6                                                                                                                
\\                                                                                                                        
 & 110 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{<->} "c"                                                                                                   
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 1.83 (+)}                                                                                                                   
 & 0.09                                                                                                                   
 & 8.51e-5                                                                                                                
 & 1.11e-5                                                                                                                
 &                                                                                                                        
 & {\bf 1.55 (+)}                                                                                                                   
 & 0.12                                                                                                                   
 & 2.89e-5                                                                                                                
 & 6.32e-6                                                                                                                
\\                                                                                                                        
 & 238 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{<->} "c"                                                                                                   
\POS "b" \ar @{<->} "c"                                                                                                   
\end{xy}                                                                                                                  
 & {\bf 0.85 (+)}                                                                                                                   
 & 0.07                                                                                                                   
 & 1.19e-6                                                                                                                
 & 6.02e-7                                                                                                                
 &                                                                                                                        
 & {\bf 0.61 (+)}                                                                                                                   
 & 0.07                                                                                                                   
 & 3.06e-7                                                                                                                
 & 3.36e-7                                                                                                                
\\                                                                                                                        
\hline\multirow{13}*{monthly}                                                                                             
 & 6 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "b"                                                                                                    
\POS "a" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 17.29                                                                                                                  
 & 5.86                                                                                                                   
 & 16.47                                                                                                                  
 & 5.36                                                                                                                   
 &                                                                                                                        
 & 8.68                                                                                                                   
 & 0.23                                                                                                                   
 & 8.67                                                                                                                   
 & 0.22                                                                                                                   
\\                                                                                                                        
 & 12 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<-} "b"                                                                                                    
\POS "a" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 13.08                                                                                                                  
 & 0.79                                                                                                                   
 & 12.95                                                                                                                  
 & 0.75                                                                                                                   
 &                                                                                                                        
 & 14.54                                                                                                                  
 & 0.28                                                                                                                   
 & 14.24                                                                                                                  
 & 0.29                                                                                                                   
\\                                                                                                                        
 & 14 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 19.46                                                                                                                  
 & 1.41                                                                                                                   
 & 20.74                                                                                                                  
 & 1.36                                                                                                                   
 &                                                                                                                        
 & {\bf 21.65 (-)}                                                                                                                  
 & 0.1                                                                                                                    
 & 22.92                                                                                                                  
 & 0.07                                                                                                                   
\\                                                                                                                        
 & 36 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "c"                                                                                                    
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 9.44                                                                                                                   
 & 0.8                                                                                                                    
 & 9.35                                                                                                                   
 & 0.75                                                                                                                   
 &                                                                                                                        
 & 10.45                                                                                                                  
 & 0.12                                                                                                                   
 & 10.31                                                                                                                  
 & 0.11                                                                                                                   
\\                                                                                                                        
 & 38 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "b"                                                                                                    
\POS "a" \ar @{->} "c"                                                                                                    
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.4 (+)}                                                                                                                    
 & 0.04                                                                                                                   
 & 1.65e-4                                                                                                                
 & 6.5e-5                                                                                                                 
 &                                                                                                                        
 & {\bf 0.49 (+)}                                                                                                                   
 & 0.01                                                                                                                   
 & 3.39e-5                                                                                                                
 & 3.9e-6                                                                                                                 
\\                                                                                                                        
 & 46 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{->} "c"                                                                                                    
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.46 (+)}                                                                                                                   
 & 0.03                                                                                                                   
 & 5.79e-5                                                                                                                
 & 5.72e-6                                                                                                                
 &                                                                                                                        
 & {\bf 0.57 (+)}                                                                                                                   
 & 0.01                                                                                                                   
 & 2.59e-5                                                                                                                
 & 1.74e-6                                                                                                                
\\                                                                                                                        
 & 74 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{<-} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 20.56                                                                                                                  
 & 1.68                                                                                                                   
 & 21.69                                                                                                                  
 & 1.6                                                                                                                    
 &                                                                                                                        
 & {\bf 22.47 (-)}                                                                                                                  
 & 0.16                                                                                                                   
 & 23.55                                                                                                                  
 & 0.15                                                                                                                   
\\                                                                                                                        
 & 78 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{<->} "c"                                                                                                   
\end{xy}                                                                                                                  
 & {\bf 15.12 (-)}                                                                                                                  
 & 1.02                                                                                                                   
 & 18.79                                                                                                                  
 & 1.03                                                                                                                   
 &                                                                                                                        
 & {\bf 16.35 (-)}                                                                                                                  
 & 0.34                                                                                                                   
 & 20.3                                                                                                                   
 & 0.45                                                                                                                   
\\                                                                                                                        
 & 98 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "b"                                                                                                    
\POS "a" \ar @{<-} "c"                                                                                                    
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.07 (+)}                                                                                                                   
 & 6.88e-3                                                                                                                
 & 1.49e-5                                                                                                                
 & 1.94e-6                                                                                                                
 &                                                                                                                        
 & {\bf 0.07 (+)}                                                                                                                   
 & 2.48e-3                                                                                                                
 & 6.23e-6                                                                                                                
 & 8.99e-7                                                                                                                
\\                                                                                                                        
 & 102 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "b"                                                                                                    
\POS "a" \ar @{<->} "c"                                                                                                   
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.59 (+)}                                                                                                                   
 & 0.04                                                                                                                   
 & 8.38e-5                                                                                                                
 & 8.21e-6                                                                                                                
 &                                                                                                                        
 & {\bf 0.65 (+)}                                                                                                                   
 & 0.02                                                                                                                   
 & 3.61e-5                                                                                                                
 & 4.85e-6                                                                                                                
\\                                                                                                                        
 & 108 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<-} "b"                                                                                                    
\POS "a" \ar @{<->} "c"                                                                                                   
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.43 (+)}                                                                                                                   
 & 0.03                                                                                                                   
 & 1.11e-4                                                                                                                
 & 4.07e-5                                                                                                                
 &                                                                                                                        
 & {\bf 0.51 (+)}                                                                                                                   
 & 0.01                                                                                                                   
 & 2.24e-5                                                                                                                
 & 2.92e-6                                                                                                                
\\                                                                                                                        
 & 110 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{<->} "c"                                                                                                   
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 1.88 (+)}                                                                                                                   
 & 0.09                                                                                                                   
 & 1.71e-4                                                                                                                
 & 1.33e-5                                                                                                                
 &                                                                                                                        
 & {\bf 2.16 (+)}                                                                                                                   
 & 0.07                                                                                                                   
 & 7.41e-5                                                                                                                
 & 6.86e-6                                                                                                                
\\                                                                                                                        
 & 238 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{<->} "c"                                                                                                   
\POS "b" \ar @{<->} "c"                                                                                                   
\end{xy}                                                                                                                  
 & {\bf 1.23 (+)}                                                                                                                   
 & 0.04                                                                                                                   
 & 3.16e-6                                                                                                                
 & 1.67e-6                                                                                                                
 &                                                                                                                        
 & {\bf 1.39 (+)}                                                                                                                   
 & 0.06                                                                                                                   
 & 1.12e-6                                                                                                                
 & 6.83e-7                                                                                                                
\\                                                                                                                        
\hline\hline                                                                                                              
\end{tabular}

==> (inline-1) <==
\begin{tabular}{*{11}{c}}                                                                                                 
\hline\hline                                                                                                              
 & & \multicolumn{4}{c}{Original}                                                                                         
 & & \multicolumn{4}{c}{Bonferroni}\\                                                                                     
\cline{3-6}\cline{8-11}                                                                                                   
 & & $\mu$ & $\sigma$ & $\mu_{\rm{\rm{rnd}}}$ & $\sigma_{\rm{\rm{rnd}}}$                                                            
 & & $\mu$ & $\sigma$ & $\mu_{\rm{\rm{rnd}}}$ & $\sigma_{\rm{\rm{rnd}}}$                                                            
\\                                                                                                                        
\hline                                                                                                                    
\multirow{13}*{daily}                                                                                                     
 & 6 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "b"                                                                                                    
\POS "a" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 25.2                                                                                                                   
 & 5.46                                                                                                                   
 & 25.16                                                                                                                  
 & 5.16                                                                                                                   
 &                                                                                                                        
 & 26.67                                                                                                                  
 & 0.98                                                                                                                   
 & 26.81                                                                                                                  
 & 0.97                                                                                                                   
\\                                                                                                                        
 & 12 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<-} "b"                                                                                                    
\POS "a" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 22.59                                                                                                                  
 & 2.36                                                                                                                   
 & 23.33                                                                                                                  
 & 2.32                                                                                                                   
 &                                                                                                                        
 & 28.49                                                                                                                  
 & 0.45                                                                                                                   
 & 29                                                                                                                     
 & 0.46                                                                                                                   
\\                                                                                                                        
 & 14 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 15.94                                                                                                                  
 & 1.93                                                                                                                   
 & 16.84                                                                                                                  
 & 1.96                                                                                                                   
 &                                                                                                                        
 & 14.16                                                                                                                  
 & 0.74                                                                                                                   
 & 14.56                                                                                                                  
 & 0.77                                                                                                                   
\\                                                                                                                        
 & 36 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "c"                                                                                                    
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 17.31                                                                                                                  
 & 6.4                                                                                                                    
 & 18.01                                                                                                                  
 & 6.14                                                                                                                   
 &                                                                                                                        
 & 17.22                                                                                                                  
 & 0.33                                                                                                                   
 & 17.89                                                                                                                  
 & 0.32                                                                                                                   
\\                                                                                                                        
 & 38 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "b"                                                                                                    
\POS "a" \ar @{->} "c"                                                                                                    
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 1.4 (+)}                                                                                                                    
 & 0.19                                                                                                                   
 & 5.87e-6                                                                                                                
 & 2.89e-6                                                                                                                
 &                                                                                                                        
 & {\bf 1.16 (+)}                                                                                                                   
 & 0.08                                                                                                                   
 & 1.68e-6                                                                                                                
 & 2.76e-6                                                                                                                
\\                                                                                                                        
 & 46 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{->} "c"                                                                                                    
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.56 (+)}                                                                                                                   
 & 0.08                                                                                                                   
 & 1.45e-6                                                                                                                
 & 9.91e-7                                                                                                                
 &                                                                                                                        
 & {\bf 0.31 (+)}                                                                                                                   
 & 0.03                                                                                                                   
 & 3.41e-7                                                                                                                
 & 1.28e-6                                                                                                                
\\                                                                                                                        
 & 74 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{<-} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 11.53                                                                                                                  
 & 1.34                                                                                                                   
 & 12.35                                                                                                                  
 & 1.38                                                                                                                   
 &                                                                                                                        
 & 9.06                                                                                                                   
 & 0.53                                                                                                                   
 & 9.42                                                                                                                   
 & 0.55                                                                                                                   
\\                                                                                                                        
 & 78 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{<->} "c"                                                                                                   
\end{xy}                                                                                                                  
 & 3.85                                                                                                                   
 & 0.57                                                                                                                   
 & 4.3                                                                                                                    
 & 0.62                                                                                                                   
 &                                                                                                                        
 & 2.19                                                                                                                   
 & 0.21                                                                                                                   
 & 2.33                                                                                                                   
 & 0.23                                                                                                                   
\\                                                                                                                        
 & 98 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "b"                                                                                                    
\POS "a" \ar @{<-} "c"                                                                                                    
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.17 (+)}                                                                                                                   
 & 0.02                                                                                                                   
 & 6.68e-7                                                                                                                
 & 5.77e-7                                                                                                                
 &                                                                                                                        
 & {\bf 0.13 (+)}                                                                                                                   
 & 0.01                                                                                                                   
 & 1.07e-7                                                                                                                
 & 7.06e-7                                                                                                                
\\                                                                                                                        
 & 102 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "b"                                                                                                    
\POS "a" \ar @{<->} "c"                                                                                                   
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.5 (+)}                                                                                                                    
 & 0.07                                                                                                                   
 & 1.21e-6                                                                                                                
 & 8.6e-7                                                                                                                 
 &                                                                                                                        
 & {\bf 0.25 (+)}                                                                                                                   
 & 0.03                                                                                                                   
 & 3.56e-7                                                                                                                
 & 1.38e-6                                                                                                                
\\                                                                                                                        
 & 108 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<-} "b"                                                                                                    
\POS "a" \ar @{<->} "c"                                                                                                   
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.35 (+)}                                                                                                                   
 & 0.05                                                                                                                   
 & 1.16e-6                                                                                                                
 & 8.54e-7                                                                                                                
 &                                                                                                                        
 & {\bf 0.17 (+)}                                                                                                                   
 & 0.02                                                                                                                   
 & 3.94e-7                                                                                                                
 & 1.39e-6                                                                                                                
\\                                                                                                                        
 & 110 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{<->} "c"                                                                                                   
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.51 (+)}                                                                                                                   
 & 0.09                                                                                                                   
 & 9.31e-7                                                                                                                
 & 7.4e-7                                                                                                                 
 &                                                                                                                        
 & {\bf 0.18 (+)}                                                                                                                   
 & 0.03                                                                                                                   
 & 1.88e-7                                                                                                                
 & 1.04e-6                                                                                                                
\\                                                                                                                        
 & 238 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{<->} "c"                                                                                                   
\POS "b" \ar @{<->} "c"                                                                                                   
\end{xy}                                                                                                                  
 & {\bf 0.09 (+)}                                                                                                                   
 & 0.02                                                                                                                   
 & 9.92e-8                                                                                                                
 & 2.22e-7                                                                                                                
 &                                                                                                                        
 & {\bf 0.02 (+)}                                                                                                                   
 & 5.27e-3                                                                                                                
 & 2.06e-8                                                                                                                
 & 3e-7                                                                                                                   
\\                                                                                                                        
\hline\multirow{13}*{weekly}                                                                                              
 & 6 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "b"                                                                                                    
\POS "a" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 21.9                                                                                                                   
 & 8.94                                                                                                                   
 & 21.25                                                                                                                  
 & 8.28                                                                                                                   
 &                                                                                                                        
 & 16.39                                                                                                                  
 & 0.28                                                                                                                   
 & 16.48                                                                                                                  
 & 0.25                                                                                                                   
\\                                                                                                                        
 & 12 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<-} "b"                                                                                                    
\POS "a" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 14.33                                                                                                                  
 & 2.07                                                                                                                   
 & 14.6                                                                                                                   
 & 1.93                                                                                                                   
 &                                                                                                                        
 & 17.61                                                                                                                  
 & 0.25                                                                                                                   
 & 17.97                                                                                                                  
 & 0.27                                                                                                                   
\\                                                                                                                        
 & 14 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 19.07                                                                                                                  
 & 3.34                                                                                                                   
 & 20.82                                                                                                                  
 & 3.35                                                                                                                   
 &                                                                                                                        
 & {\bf 22.79 (-)}                                                                                                                  
 & 0.25                                                                                                                   
 & 24.34                                                                                                                  
 & 0.27                                                                                                                   
\\                                                                                                                        
 & 36 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "c"                                                                                                    
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 16.67                                                                                                                  
 & 7.28                                                                                                                   
 & 16.82                                                                                                                  
 & 6.78                                                                                                                   
 &                                                                                                                        
 & {\bf 12.64 (-)}                                                                                                                  
 & 0.29                                                                                                                   
 & 13.57                                                                                                                  
 & 0.26                                                                                                                   
\\                                                                                                                        
 & 38 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "b"                                                                                                    
\POS "a" \ar @{->} "c"                                                                                                    
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.93 (+)}                                                                                                                   
 & 0.15                                                                                                                   
 & 1.75e-5                                                                                                                
 & 1.05e-5                                                                                                                
 &                                                                                                                        
 & {\bf 1.4 (+)}                                                                                                                   
 & 0.05                                                                                                                   
 & 4.42e-6                                                                                                                
 & 9.2e-7                                                                                                                 
\\                                                                                                                        
 & 46 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{->} "c"                                                                                                    
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.88 (+)}                                                                                                                   
 & 0.16                                                                                                                   
 & 5.76e-6                                                                                                                
 & 2.14e-6                                                                                                                
 &                                                                                                                        
 & {\bf 1.1 (+)}                                                                                                                    
 & 0.05                                                                                                                   
 & 2.15e-6                                                                                                                
 & 3.95e-7                                                                                                                
\\                                                                                                                        
 & 74 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{<-} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 14.45                                                                                                                  
 & 2.12                                                                                                                   
 & 15.94                                                                                                                  
 & 2.17                                                                                                                   
 &                                                                                                                        
 & {\bf 15.84 (-)}                                                                                                                  
 & 0.27                                                                                                                   
 & 17.19                                                                                                                  
 & 0.26                                                                                                                   
\\                                                                                                                        
 & 78 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{<->} "c"                                                                                                   
\end{xy}                                                                                                                  
 & 8.47                                                                                                                   
 & 1.55                                                                                                                   
 & 10.57                                                                                                                  
 & 1.81                                                                                                                   
 &                                                                                                                        
 & {\bf 8.97 (-)}                                                                                                                   
 & 0.22                                                                                                                   
 & 10.45                                                                                                                  
 & 0.31                                                                                                                   
\\                                                                                                                        
 & 98 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "b"                                                                                                    
\POS "a" \ar @{<-} "c"                                                                                                    
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.08 (+)}                                                                                                                   
 & 0.01                                                                                                                   
 & 8.51e-7                                                                                                                
 & 2.92e-7                                                                                                                
 &                                                                                                                        
 & {\bf 0.11 (+)}                                                                                                                   
 & 7.86e-3                                                                                                                
 & 5.13e-7                                                                                                                
 & 2.87e-7                                                                                                                
\\                                                                                                                        
 & 102 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "b"                                                                                                    
\POS "a" \ar @{<->} "c"                                                                                                   
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.62 (+)}                                                                                                                   
 & 0.1                                                                                                                    
 & 3.83e-6                                                                                                                
 & 8.96e-7                                                                                                                
 &                                                                                                                        
 & {\bf 0.71 (+)}                                                                                                                   
 & 0.04                                                                                                                   
 & 2.11e-6                                                                                                                
 & 7.73e-7                                                                                                                
\\                                                                                                                        
 & 108 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<-} "b"                                                                                                    
\POS "a" \ar @{<->} "c"                                                                                                   
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.5 (+)}                                                                                                                    
 & 0.08                                                                                                                   
 & 4.23e-6                                                                                                                
 & 1.6e-6                                                                                                                 
 &                                                                                                                        
 & {\bf 0.59 (+)}                                                                                                                   
 & 0.03                                                                                                                   
 & 1.24e-6                                                                                                                
 & 5.95e-7                                                                                                                
\\                                                                                                                        
 & 110 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{<->} "c"                                                                                                   
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 1.53 (+)}                                                                                                                   
 & 0.28                                                                                                                   
 & 5.21e-6                                                                                                                
 & 1.21e-6                                                                                                                
 &                                                                                                                        
 & {\bf 1.44 (+)}                                                                                                                   
 & 0.09                                                                                                                   
 & 2.51e-6                                                                                                                
 & 8.24e-7                                                                                                                
\\                                                                                                                        
 & 238 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{<->} "c"                                                                                                   
\POS "b" \ar @{<->} "c"                                                                                                   
\end{xy}                                                                                                                  
 & {\bf 0.56 (+)}                                                                                                                   
 & 0.12                                                                                                                   
 & 1.05e-6                                                                                                                
 & 2.91e-7                                                                                                                
 &                                                                                                                        
 & {\bf 0.41 (+)}                                                                                                                   
 & 0.04                                                                                                                   
 & 4.91e-7                                                                                                                
 & 2.71e-7                                                                                                                
\\                                                                                                                        
\hline\multirow{13}*{monthly}                                                                                             
 & 6 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "b"                                                                                                    
\POS "a" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 21.02                                                                                                                  
 & 12.34                                                                                                                  
 & 20.29                                                                                                                  
 & 11.68                                                                                                                  
 &                                                                                                                        
 & 12                                                                                                                     
 & 0.33                                                                                                                   
 & 11.8                                                                                                                   
 & 0.3                                                                                                                    
\\                                                                                                                        
 & 12 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<-} "b"                                                                                                    
\POS "a" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 10.84                                                                                                                  
 & 2.16                                                                                                                   
 & 10.82                                                                                                                  
 & 1.98                                                                                                                   
 &                                                                                                                        
 & 13.18                                                                                                                  
 & 0.17                                                                                                                   
 & 12.97                                                                                                                  
 & 0.2                                                                                                                    
\\                                                                                                                        
 & 14 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 17.47                                                                                                                  
 & 4.57                                                                                                                   
 & 18.91                                                                                                                  
 & 4.57                                                                                                                   
 &                                                                                                                        
 & {\bf 24.26 (-)}                                                                                                                  
 & 0.33                                                                                                                   
 & 25.99                                                                                                                  
 & 0.3                                                                                                                    
\\                                                                                                                        
 & 36 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "c"                                                                                                    
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 22.28                                                                                                                  
 & 8.34                                                                                                                   
 & 21.58                                                                                                                  
 & 7.78                                                                                                                   
 &                                                                                                                        
 & 11.06                                                                                                                  
 & 0.26                                                                                                                   
 & 11.46                                                                                                                  
 & 0.25                                                                                                                   
\\                                                                                                                        
 & 38 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "b"                                                                                                    
\POS "a" \ar @{->} "c"                                                                                                    
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.45 (+)}                                                                                                                  
 & 0.11                                                                                                                   
 & 5.54e-5                                                                                                                
 & 3.54e-5                                                                                                                
 &                                                                                                                        
 & {\bf 0.84 (+)}                                                                                                                   
 & 0.02                                                                                                                   
 & 6.84e-6                                                                                                                
 & 2.94e-7                                                                                                                
\\                                                                                                                        
 & 46 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{->} "c"                                                                                                    
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.63 (+)}                                                                                                                   
 & 0.16                                                                                                                   
 & 1.63e-5                                                                                                                
 & 6.5e-6                                                                                                                 
 &                                                                                                                        
 & {\bf 1.16 (+)}                                                                                                                   
 & 0.03                                                                                                                   
 & 4.97e-6                                                                                                                
 & 5.34e-7                                                                                                                
\\                                                                                                                        
 & 74 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{<-} "c"                                                                                                    
\end{xy}                                                                                                                  
 & 14.29                                                                                                                  
 & 2.86                                                                                                                   
 & 15.5                                                                                                                   
 & 2.9                                                                                                                    
 &                                                                                                                        
 & {\bf 18.11 (-)}                                                                                                                  
 & 0.41                                                                                                                   
 & 19.63                                                                                                                  
 & 0.45                                                                                                                   
\\                                                                                                                        
 & 78 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{<->} "c"                                                                                                   
\end{xy}                                                                                                                  
 & 9.93                                                                                                                   
 & 2.63                                                                                                                   
 & 12.89                                                                                                                  
 & 3.15                                                                                                                   
 &                                                                                                                        
 & {\bf 14.37 (-)}                                                                                                                  
 & 0.27                                                                                                                   
 & 18.15                                                                                                                  
 & 0.41                                                                                                                   
\\                                                                                                                        
 & 98 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "b"                                                                                                    
\POS "a" \ar @{<-} "c"                                                                                                    
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.03 (+)}                                                                                                                   
 & 6.22e-3                                                                                                                
 & 1.26e-6                                                                                                                
 & 3.08e-7                                                                                                                
 &                                                                                                                        
 & {\bf 0.05 (+)}                                                                                                                   
 & 4.71e-3                                                                                                                
 & 7.55e-7                                                                                                                
 & 1.45e-7                                                                                                                
\\                                                                                                                        
 & 102 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{->} "b"                                                                                                    
\POS "a" \ar @{<->} "c"                                                                                                   
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.38 (+)}                                                                                                                   
 & 0.09                                                                                                                   
 & 6.82e-6                                                                                                                
 & 1.9e-6                                                                                                                 
 &                                                                                                                        
 & {\bf 0.62 (+)}                                                                                                                   
 & 0.04                                                                                                                   
 & 4.34e-6                                                                                                                
 & 4.34e-7                                                                                                                
\\                                                                                                                        
 & 108 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<-} "b"                                                                                                    
\POS "a" \ar @{<->} "c"                                                                                                   
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 0.35 (+)}                                                                                                                   
 & 0.08                                                                                                                   
 & 1.03e-5                                                                                                                
 & 5.55e-6                                                                                                                
 &                                                                                                                        
 & {\bf 0.61 (+)}                                                                                                                   
 & 0.03                                                                                                                   
 & 2.85e-6                                                                                                                
 & 2.6e-7                                                                                                                 
\\                                                                                                                        
 & 110 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{<->} "c"                                                                                                   
\POS "b" \ar @{->} "c"                                                                                                    
\end{xy}                                                                                                                  
 & {\bf 1.47 (+)}                                                                                                                   
 & 0.36                                                                                                                   
 & 1.2e-5                                                                                                                 
 & 3.23e-6                                                                                                                
 &                                                                                                                        
 & {\bf 2.43 (+)}                                                                                                                   
 & 0.1                                                                                                                    
 & 7.79e-6                                                                                                                
 & 7.9e-7                                                                                                                 
\\                                                                                                                        
 & 238 \begin{xy}                                                                                                             
\POS (0,2) *\cir<1pt>{} ="a", (-2,-0.5)*\cir<1pt>{} ="b", (2,-0.5)*\cir<1pt>{} ="c"                                       
\POS "a" \ar @{<->} "b"                                                                                                   
\POS "a" \ar @{<->} "c"                                                                                                   
\POS "b" \ar @{<->} "c"                                                                                                   
\end{xy}                                                                                                                  
 & {\bf 0.87 (+)}                                                                                                                   
 & 0.23                                                                                                                   
 & 3.28e-6                                                                                                                
 & 9.42e-7                                                                                                                
 &                                                                                                                        
 & {\bf 1.3 (+)}                                                                                                                    
 & 0.07                                                                                                                   
 & 2.3e-6                                                                                                                 
 & 3.48e-7                                                                                                                
\\                                                                                                                                                                                                                                                
\hline\hline                                                                                                              
\end{tabular}
\begin{tabular}{*{15}{c}}                                                                 
\hline\hline    
& 6 & 12 & 14 & 36 & 38 & 46 & 74 & 78 & 98 & 102 & 108 & 110 & 238 & ~ \\                                                                          
& \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{->} "b"                                                                    
\POS "a" \ar @{->} "c"                                                                    
\end{xy}                                                                                  
& \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{<-} "b"                                                                    
\POS "a" \ar @{->} "c"                                                                    
\end{xy}                                                                                  
& \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{<->} "b"                                                                   
\POS "a" \ar @{->} "c"                                                                    
\end{xy}                                                                                  
& \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{->} "c"                                                                    
\POS "b" \ar @{->} "c"                                                                    
\end{xy}                                                                                  
& \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{->} "b"                                                                    
\POS "a" \ar @{->} "c"                                                                    
\POS "b" \ar @{->} "c"                                                                    
\end{xy}                                                                                  
& \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{<->} "b"                                                                   
\POS "a" \ar @{->} "c"                                                                    
\POS "b" \ar @{->} "c"                                                                    
\end{xy}                                                                                  
& \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{<->} "b"                                                                   
\POS "a" \ar @{<-} "c"                                                                    
\end{xy}                                                                                  
& \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{<->} "b"                                                                   
\POS "a" \ar @{<->} "c"                                                                   
\end{xy}                                                                                  
& \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{->} "b"                                                                    
\POS "a" \ar @{<-} "c"                                                                    
\POS "b" \ar @{->} "c"                                                                    
\end{xy}                                                                                  
& \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{->} "b"                                                                    
\POS "a" \ar @{<->} "c"                                                                   
\POS "b" \ar @{->} "c"                                                                    
\end{xy}                                                                                  
& \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{<-} "b"                                                                    
\POS "a" \ar @{<->} "c"                                                                   
\POS "b" \ar @{->} "c"                                                                    
\end{xy}                                                                                  
& \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{<->} "b"                                                                   
\POS "a" \ar @{<->} "c"                                                                   
\POS "b" \ar @{->} "c"                                                                    
\end{xy}                                                                                  
& \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{<->} "b"                                                                   
\POS "a" \ar @{<->} "c"                                                                   
\POS "b" \ar @{<->} "c"                                                                   
\end{xy}                                                                                  
& None \\                                                                                 
\hline                                                                                    
% row 1                                                                                   
6 \begin{xy}                                                                                
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{->} "b"                                                                    
\POS "a" \ar @{->} "c"                                                                    
\end{xy}                                                                                  
 & {\bf 0.626}                                                                                  
 & 0.004                                                                                  
 & {\bf 0.228}                                                                                  
 & 0.001                                                                                  
 & 0.02                                                                                   
 & 0.006                                                                                  
 & 0.002                                                                                  
 & 0.026                                                                                  
 & 0                                                                                      
 & 0.005                                                                                  
 & 0.005                                                                                  
 & 0.004                                                                                  
 & 0.001                                                                                  
 & {\bf 0.073}
\\                                                                                        
% row 2                                                                                   
12 \begin{xy}                                                                                
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{<-} "b"                                                                    
\POS "a" \ar @{->} "c"                                                                    
\end{xy}                                                                                  
 & 0.003                                                                                  
 & {\bf 0.593}                                                                                  
 & {\bf 0.130}                                                                                   
 & 0.002                                                                                  
 & 0.011                                                                                  
 & 0.004                                                                                  
 & {\bf 0.121}                                                                                  
 & 0.032                                                                                  
 & 0.006                                                                                  
 & 0.008                                                                                  
 & 0.004                                                                                  
 & 0.005                                                                                  
 & 0                                                                                      
 & {\bf 0.081}                                                                                  
\\                                                                                        
% row 3                                                                                   
14  \begin{xy}                                                                                
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{<->} "b"                                                                   
\POS "a" \ar @{->} "c"                                                                    
\end{xy}                                                                                  
 & 0.012                                                                                  
 & 0.013                                                                                  
 & {\bf 0.711}                                                                                  
 & 0                                                                                      
 & 0.001                                                                                  
 & 0.018                                                                                  
 & 0.007                                                                                  
 & {\bf 0.163}                                                                                  
 & 0                                                                                      
 & 0.014                                                                                  
 & 0.001                                                                                  
 & 0.02                                                                                   
 & 0.004                                                                                  
 & 0.037                                                                                  
\\                                                                                        
% row 4                                                                                   
36 \begin{xy}                                                                                
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{->} "c"                                                                    
\POS "b" \ar @{->} "c"                                                                    
\end{xy}                                                                                  
 & 0.001                                                                                  
 & 0.006                                                                                  
 & 0.002                                                                                  
 & {\bf 0.624}                                                                                  
 & 0.019                                                                                  
 & 0.005                                                                                  
 & {\bf 0.225}                                                                                  
 & 0.028                                                                                  
 & 0                                                                                      
 & 0.005                                                                                  
 & 0.005                                                                                  
 & 0.005                                                                                  
 & 0.001                                                                                  
 & {\bf 0.076}                                                                                  
\\                                                                                        
% row 5                                                                                   
38 \begin{xy}                                                                                
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{->} "b"                                                                    
\POS "a" \ar @{->} "c"                                                                    
\POS "b" \ar @{->} "c"                                                                    
\end{xy}                                                                                  
 & 0.016                                                                                  
 & 0.006                                                                                  
 & 0.016                                                                                  
 & 0.017                                                                                  
 & {\bf 0.444}                                                                                  
 & {\bf 0.125}                                                                                  
 & 0.012                                                                                  
 & 0.007                                                                                  
 & 0.001                                                                                  
 & {\bf 0.104}                                                                                  
 & {\bf 0.130}                                                                                   
 & {\bf 0.098}                                                                                  
 & 0.019                                                                                  
 & 0.005                                                                                  
\\                                                                                        
% row 6                                                                                   
46 \begin{xy}                                                                                
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{<->} "b"                                                                   
\POS "a" \ar @{->} "c"                                                                    
\POS "b" \ar @{->} "c"                                                                    
\end{xy}                                                                                  
 & 0.004                                                                                  
 & 0.002                                                                                  
 & 0.032                                                                                  
 & 0                                                                                      
 & 0.008                                                                                  
 & {\bf 0.538}                                                                                  
 & 0.004                                                                                  
 & 0.012                                                                                  
 & 0                                                                                      
 & 0.004                                                                                  
 & 0.004                                                                                  
 & {\bf 0.316}                                                                                  
 & {\bf 0.076}                                                                                  
 & 0                                                                                      
\\                                                                                        
% row 7                                                                                   
74 \begin{xy}                                                                                
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{<->} "b"                                                                   
\POS "a" \ar @{<-} "c"                                                                    
\end{xy}                                                                                  
 & 0                                                                                      
 & 0.013                                                                                  
 & 0.007                                                                                  
 & 0.012                                                                                  
 & 0                                                                                      
 & 0.001                                                                                  
 & {\bf 0.702}                                                                                  
 & {\bf 0.171}                                                                                  
 & 0                                                                                      
 & 0.014                                                                                  
 & 0.014                                                                                  
 & 0.021                                                                                  
 & 0.004                                                                                  
 & 0.04                                                                                   
\\                                                                                        
% row 8                                                                                   
78 \begin{xy}                                                                                
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{<->} "b"                                                                   
\POS "a" \ar @{<->} "c"                                                                   
\end{xy}                                                                                  
 & 0.001                                                                                  
 & 0.001                                                                                  
 & 0.029                                                                                  
 & 0                                                                                      
 & 0                                                                                      
 & 0.001                                                                                  
 & 0.027                                                                                  
 & {\bf 0.858}                                                                                  
 & 0                                                                                      
 & 0.003                                                                                  
 & 0.001                                                                                  
 & {\bf 0.057}                                                                                  
 & 0.018                                                                                  
 & 0.005                                                                                  
\\                                                                                        
% row 9                                                                                   
98 \begin{xy}                                                                                
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{->} "b"                                                                    
\POS "a" \ar @{<-} "c"                                                                    
\POS "b" \ar @{->} "c"                                                                    
\end{xy}                                                                                  
 & 0                                                                                      
 & 0.041                                                                                  
 & 0.025                                                                                  
 & 0                                                                                      
 & 0.008                                                                                  
 & 0.003                                                                                  
 & 0.022                                                                                  
 & 0.005                                                                                  
 & {\bf 0.395}                                                                                  
 & {\bf 0.321}                                                                                  
 & 0                                                                                      
 & {\bf 0.142}                                                                                  
 & 0.033                                                                                  
 & 0.005                                                                                  
\\                                                                                        
% row 10                                                                                  
102 \begin{xy}                                                                                
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{->} "b"                                                                    
\POS "a" \ar @{<->} "c"                                                                   
\POS "b" \ar @{->} "c"                                                                    
\end{xy}                                                                                  
 & 0                                                                                      
 & 0.001                                                                                  
 & 0.013                                                                                  
 & 0                                                                                      
 & 0.006                                                                                  
 & 0.01                                                                                   
 & 0.012                                                                                  
 & 0.022                                                                                  
 & 0.003                                                                                  
 & {\bf 0.463}                                                                                  
 & 0.016                                                                                  
 & {\bf 0.371}                                                                                  
 & {\bf 0.080}                                                                                   
 & 0.003                                                                                  
\\                                                                                        
% row 11                                                                                  
108 \begin{xy}                                                                                
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{<-} "b"                                                                    
\POS "a" \ar @{<->} "c"                                                                   
\POS "b" \ar @{->} "c"                                                                    
\end{xy}                                                                                  
 & 0.002                                                                                  
 & 0                                                                                      
 & 0                                                                                      
 & 0.002                                                                                  
 & 0.01                                                                                   
 & 0.01                                                                                   
 & 0.034                                                                                  
 & 0.007                                                                                  
 & 0                                                                                      
 & 0.012                                                                                  
 & {\bf 0.517}                                                                                  
 & {\bf 0.333}                                                                                  
 & {\bf 0.071}                                                                                  
 & 0                                                                                      
\\                                                                                        
% row 12                                                                                  
110 \begin{xy}                                                                                
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{<->} "b"                                                                   
\POS "a" \ar @{<->} "c"                                                                   
\POS "b" \ar @{->} "c"                                                                    
\end{xy}                                                                                  
 & 0                                                                                      
 & 0                                                                                      
 & 0.001                                                                                  
 & 0                                                                                      
 & 0.003                                                                                  
 & 0.012                                                                                  
 & 0.001                                                                                  
 & 0.029                                                                                  
 & 0                                                                                      
 & 0.02                                                                                   
 & 0.009                                                                                  
 & {\bf 0.622}                                                                                  
 & {\bf 0.303}                                                                                  
 & 0                                                                                      
\\                                                                                        
% row 13                                                                                  
238 \begin{xy}                                                                                
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"           
\POS "a" \ar @{<->} "b"                                                                   
\POS "a" \ar @{<->} "c"                                                                   
\POS "b" \ar @{<->} "c"                                                                   
\end{xy}                                                                                  
 & 0                                                                                      
 & 0                                                                                      
 & 0                                                                                      
 & 0                                                                                      
 & 0                                                                                      
 & 0                                                                                      
 & 0                                                                                      
 & 0                                                                                      
 & 0                                                                                      
 & 0                                                                                      
 & 0                                                                                      
 & {\bf 0.084}                                                                                  
 & {\bf 0.916}                                                                                  
 & 0                                                                                      
\\                                                                                        
\hline\hline                                                                              
\end{tabular}
\begin{tabular}{*{15}{c}}                                                               
\hline\hline                                                                            
& 6 & 12 & 14 & 36 & 38 & 46 & 74 & 78 & 98 & 102 & 108 & 110 & 238 & ~ \\                                                                          
& \begin{xy}                                                                            
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{->} "b"                                                                  
\POS "a" \ar @{->} "c"                                                                  
\end{xy}                                                                                
& \begin{xy}                                                                            
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{<-} "b"                                                                  
\POS "a" \ar @{->} "c"                                                                  
\end{xy}                                                                                
& \begin{xy}                                                                            
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{<->} "b"                                                                 
\POS "a" \ar @{->} "c"                                                                  
\end{xy}                                                                                
& \begin{xy}                                                                            
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{->} "c"                                                                  
\POS "b" \ar @{->} "c"                                                                  
\end{xy}                                                                                
& \begin{xy}                                                                            
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{->} "b"                                                                  
\POS "a" \ar @{->} "c"                                                                  
\POS "b" \ar @{->} "c"                                                                  
\end{xy}                                                                                
& \begin{xy}                                                                            
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{<->} "b"                                                                 
\POS "a" \ar @{->} "c"                                                                  
\POS "b" \ar @{->} "c"                                                                  
\end{xy}                                                                                
& \begin{xy}                                                                            
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{<->} "b"                                                                 
\POS "a" \ar @{<-} "c"                                                                  
\end{xy}                                                                                
& \begin{xy}                                                                            
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{<->} "b"                                                                 
\POS "a" \ar @{<->} "c"                                                                 
\end{xy}                                                                                
& \begin{xy}                                                                            
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{->} "b"                                                                  
\POS "a" \ar @{<-} "c"                                                                  
\POS "b" \ar @{->} "c"                                                                  
\end{xy}                                                                                
& \begin{xy}                                                                            
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{->} "b"                                                                  
\POS "a" \ar @{<->} "c"                                                                 
\POS "b" \ar @{->} "c"                                                                  
\end{xy}                                                                                
& \begin{xy}                                                                            
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{<-} "b"                                                                  
\POS "a" \ar @{<->} "c"                                                                 
\POS "b" \ar @{->} "c"                                                                  
\end{xy}                                                                                
& \begin{xy}                                                                            
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{<->} "b"                                                                 
\POS "a" \ar @{<->} "c"                                                                 
\POS "b" \ar @{->} "c"                                                                  
\end{xy}                                                                                
& \begin{xy}                                                                            
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{<->} "b"                                                                 
\POS "a" \ar @{<->} "c"                                                                 
\POS "b" \ar @{<->} "c"                                                                 
\end{xy}                                                                                
& None \\                                                                               
\hline                                                                                  
% row 1                                                                                 
6 \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{->} "b"                                                                  
\POS "a" \ar @{->} "c"                                                                  
\end{xy}                                                                                
& {\bf 0.707}
& 0.001
& {\bf 0.220}
& 0
& 0.021
& 0.006
& 0
& 0.020
& 0
& 0.003
& 0.003
& 0.002
& 0
& 0.016
\\                                                                                      
% row 2                                                                                 
12 \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{<-} "b"                                                                  
\POS "a" \ar @{->} "c"                                                                  
\end{xy}                                                                                
& 0
& {\bf 0.636}
& {\bf 0.170}
& 0
& 0.017
& 0.005
& {\bf 0.114}
& 0.03
& 0.004
& 0.006
& 0.003
& 0.004
& 0
& 0.010
 \\                                                                                      
% row 3                                                                                 
14 \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{<->} "b"                                                                 
\POS "a" \ar @{->} "c"                                                                  
\end{xy}                                                                                
& 0.002
& 0.004
& {\bf 0.806}
& 0
& 0
& 0.022
& 0.001
& {\bf 0.133}
& 0
& 0.008
& 0
& 0.012
& 0.001
& 0.011
\\                                                                                      
% row 4                                                                                 
36 \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{->} "c"                                                                  
\POS "b" \ar @{->} "c"                                                                  
\end{xy}                                                                                
& 0
& 0.001
& 0
& {\bf 0.706}
& 0.032
& 0.006
& {\bf 0.200}
& 0.026
& 0
& 0.003
& 0.005
& 0.003
& 0
& 0.017
 \\                                                                                      
% row 5                                                                                 
38 \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{->} "b"                                                                  
\POS "a" \ar @{->} "c"                                                                  
\POS "b" \ar @{->} "c"                                                                  
\end{xy}                                                                                
& 0.003
& 0.007
& 0.004
& 0.005
& {\bf 0.601}
& {\bf 0.139}
& 0.003
& 0.002
& 0.001
& {\bf 0.067}
& {\bf 0.099}
& {\bf 0.059}
& 0.009
& 0.001
 \\                                                                                      
% row 6                                                                                 
46 \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{<->} "b"                                                                 
\POS "a" \ar @{->} "c"                                                                  
\POS "b" \ar @{->} "c"                                                                  
\end{xy}                                                                                
& 0
& 0
& 0.024
& 0
& 0.006
& {\bf 0.731}
& 0
& 0.006
& 0
& 0.004
& 0
& {\bf 0.194}
& 0.032
& 0.002
\\                                                                                      
% row 7                                                                                 
74 \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{<->} "b"                                                                 
\POS "a" \ar @{<-} "c"                                                                  
\end{xy}                                                                                
& 0
& 0.002
& 0.002
& 0.001
& 0
& 0
& {\bf 0.758}
& {\bf 0.180}
& 0
& 0.012
& 0.017
& 0.014
& 0.002
& 0.011
\\                                                                                      
% row 8                                                                                 
78 \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{<->} "b"                                                                 
\POS "a" \ar @{<->} "c"                                                                 
\end{xy}                                                                                
& 0
& 0
& 0.008
& 0
& 0
& 0
& 0.006
& {\bf 0.922}
& 0
& 0.001
& 0
& 0.048
& 0.014
& 0.001
\\                                                                                      
% row 9                                                                                 
98 \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{->} "b"                                                                  
\POS "a" \ar @{<-} "c"                                                                  
\POS "b" \ar @{->} "c"                                                                  
\end{xy}                                                                                
& 0
& 0.005
& 0.005
& 0
& 0
& 0
& 0
& 0.005
& {\bf 0.418}
& {\bf 0.409}
& 0
& {\bf 0.132}
& 0.027
& 0
 \\                                                                                      
% row 10                                                                                
102 \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{->} "b"                                                                  
\POS "a" \ar @{<->} "c"                                                                 
\POS "b" \ar @{->} "c"                                                                  
\end{xy}                                                                                
& 0
& 0
& 0.015
& 0
& 0.002
& 0
& 0.010
& 0.005
& 0
& {\bf 0.521}
& 0
& {\bf 0.388}
& {\bf 0.059}
& 0
 \\                                                                                      
% row 11                                                                                
108 \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{<-} "b"                                                                  
\POS "a" \ar @{<->} "c"                                                                 
\POS "b" \ar @{->} "c"                                                                  
\end{xy}                                                                                
& 0
& 0.004
& 0
& 0
& 0.007
& 0
& 0.014
& 0.014
& 0
& 0.004
& {\bf 0.634}
& {\bf 0.276}
& 0.043
& 0.004
 \\                                                                                      
% row 12                                                                                
110 \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{<->} "b"                                                                 
\POS "a" \ar @{<->} "c"                                                                 
\POS "b" \ar @{->} "c"                                                                  
\end{xy}                                                                                
& 0
& 0
& 0.004
& 0
& 0
& 0
& 0
& 0.021
& 0
& 0
& 0.008
& {\bf 0.736}
& {\bf 0.230}
& 0
 \\                                                                                      
% row 13                                                                                
238 \begin{xy}                                                                              
\POS (0,3) *\cir<2pt>{} ="a", (-4,-2)*\cir<2pt>{} ="b", (4,-2)*\cir<2pt>{} ="c"         
\POS "a" \ar @{<->} "b"                                                                 
\POS "a" \ar @{<->} "c"                                                                 
\POS "b" \ar @{<->} "c"                                                                 
\end{xy}                                                                                
& 0
& 0
& 0
& 0
& 0
& 0
& 0
& 0
& 0
& 0
& 0
& 0.034
& {\bf 0.966}
& 0
\\                                                                                      
\hline\hline                                                                            
\end{tabular}
